Stability of Redundancy Systems with Processor Sharing

We investigate the stability condition for redundancy-d systems where each of the servers follows a processor-sharing (PS) discipline. We allow for generally distributed job sizes, with possible dependence among the d replica sizes being governed by an arbitrary joint distribution. We establish that the stability condition is characterized by the expectation of the minimum of d replica sizes being less than the mean interarrival time per server. In the special case of identical replicas, the stability condition is insensitive to the job size distribution given its mean, and the stability condition is inversely proportional to the number of replicas. In the special case of i.i.d. replicas, the stability threshold decreases (increases) in the number of replicas for job size distributions that are NBU (NWU). We also discuss extensions to scenarios with heterogeneous servers.

==> TikZFigures/LowerUpperBound.tex <==
%\documentclass[crop,tikz]{standalone}
%\documentclass[tikz]{article}
%\usepackage{tikz}
%\begin{document}

\begin{tikzpicture}[scale=1]
\draw (0,2) -- (0,0) -- (1,0) -- (1,2);
\draw (1.5,2) -- (1.5,0) -- (2.5,0) -- (2.5,2);
\draw (3,2) -- (3,0) -- (4,0) -- (4,2);
\draw (0.5,-0.6) circle [radius=0.5cm] node{$1$};
\draw (2,-0.6) circle [radius=0.5cm] node{$2$};
\draw (3.5,-0.6) circle [radius=0.5cm] node{$3$};
\node at (2,-1.5) {Servers};

\filldraw[fill=blue] (0.1,0.1) rectangle (0.9,0.9);
\filldraw[fill=blue] (1.6,0.1) rectangle (2.4,0.9);
\filldraw[fill=red] (1.6,1.1) rectangle (2.4,1.9);
\filldraw[fill=red] (3.1,0.1) rectangle (3.9,0.9);

\draw[dashed,->] (2,3)--(0.5,2);
\draw[->] (2,3)node[above]{$\lambda$}--(2,2);
\draw[->] (2,3)--(3.5,2);
\draw[dashed] ([shift=(200:0.6cm)]2,3) arc (200:340:0.6cm) node[right]{$d$};

\draw (6,2) -- (6,0) -- (7,0) -- (7,2);
\draw (7.5,2) -- (7.5,0) -- (8.5,0) -- (8.5,2);
\draw (9,2) -- (9,0) -- (10,0) -- (10,2);
\draw (6.5,-0.6) circle [radius=0.5cm] node[align=center]{$A$\\$1$-$2$};
\draw (8,-0.6) circle [radius=0.5cm] node[align=center]{$B$\\$1$-$3$};
\draw (9.5,-0.6) circle [radius=0.5cm] node[align=center]{$C$\\$2$-$3$};
\node at (8,-1.5) {Virtual queues};

\filldraw[fill=blue] (6.1,0.1) rectangle (6.9,0.9);
\filldraw[fill=red] (9.1,0.1) rectangle (9.9,0.9);

\draw[->] (6.5,3)node[above]{$\lambda_{A}=\frac{\lambda}{3}$}--(6.5,2);
\draw[->] (8,3)node[above]{$\lambda_{B}=\frac{\lambda}{3}$}--(8,2);
\draw[->] (9.5,3)node[above]{$\lambda_{C}=\frac{\lambda}{3}$}--(9.5,2);

\node at (5,1) {$\Longleftrightarrow$};
\end{tikzpicture}


%\end{document}

==> TikZFigures/OverviewStability.tex <==

\begin{tikzpicture}
\draw[<-] node[align=center,left]{Lowerbound\\ system} (0,0) -- node[red,above]{\footnotesize Sec.~$3.1$} (1,0) node[align=center,right]{Stochastic model\\ Redundancy PS};
\draw[->]  (3.9,0) -- node[red,above]{\footnotesize Sec.~$3.2$} (4.9,0) node[align=center,right]{Upperbound\\ system};
\draw[->] (-1,-0.5) -- node[red,right]{\footnotesize Sec.~$3.3$} (-1,-1) node[below]{Fluid model};
\draw[->] (5.9,-0.5) -- node[red,left]{\footnotesize Sec.~$3.3$} (5.9,-1) node[below]{Fluid model};
\draw[->] (-1,-1.5) -- node[red,right]{\footnotesize Lemmas~$2$+$3$} (-1,-2) node[below]{Stability};
\draw[->] (5.9,-1.5) -- node[red,left]{\footnotesize Lemmas~$2$+$3$} (5.9,-2) node[below]{Stability};
\draw (0,-2.25) -- (1,-2.25);
\draw (3.9,-2.25) -- (4.9,-2.25);
\node at (2.55,-2.25) {both coincide};
\end{tikzpicture}


==> TikZFigures/Sim_MeanLatency_N4_d2_rho05_1.tex <==

\newcommand{\dataFigure}{TikZFigures/Redundancy_PS_identical_N4_ML.csv}

\begin{tikzpicture}
\begin{axis}[
	ymin=2.72,
	ymax=2.8,
	xmin=-0.5,
	xmax=8,
	ylabel=Expected latency,
	xtick=\empty
]

\addplot+ [black, only marks, mark=o,error bars/.cd,y explicit,y dir=both] 
    table [col sep=comma,x=x,y=0.5m,
          y error plus expr=\thisrow{0.5u}-\thisrow{0.5m},
          y error minus expr=\thisrow{0.5m}-\thisrow{0.5l}]{\dataFigure}
node[pos=0.0, below]{\footnotesize Deterministic}
node[pos=0.125, below]{\footnotesize Erlang}
node[pos=0.25, below, xshift=0.5cm]{\footnotesize Exponential}
node[pos=0.5, below, xshift=-0.5cm]{\footnotesize Bimodal-1}  
node[pos=0.625, below, xshift=0.25cm]{\footnotesize Weibull-1} 
node[pos=0.75, below, yshift=-0.1cm]{\footnotesize Weibull-2} 
node[pos=1.0, below, yshift=-0.1cm]{\footnotesize Bimodal-2}; 

\end{axis}
\end{tikzpicture}



==> TikZFigures/Simulated_Latency_d2_N4_identical_bounds.tex <==

\newcommand{\dataFigure}{TikZFigures/Redundancy_PS_identical_N4_d2.csv}
\newcommand{\dataFigureLowerbound}{TikZFigures/Redundancy_PS_identical_N4_d2_lowerbound.csv}
\newcommand{\dataFigureUpperbound}{TikZFigures/Redundancy_PS_identical_N4_d2_upperbound.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=8,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=lambda, y=Deterministic, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Erlang2, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Exponential, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Bimodal-1, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Weibull-1, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Weibull-2, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Bimodal-2, col sep=comma]{\dataFigure};
		
		\pgfplotsset{cycle list shift=-7}
		\addplot+[dashed] table [x=lambda, y=Deterministic, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Erlang2, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Exponential, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Bimodal-1, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Weibull-1, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Weibull-2, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Bimodal-2, col sep=comma]{\dataFigureLowerbound};
		
		\addplot+[dashed, black] table [x=lambda, y=all, col sep=comma]{\dataFigureUpperbound};
		\addlegendentry{Distributions:}
		\addlegendentry{Deterministic}
		\addlegendentry{Erlang2}
		\addlegendentry{Exponential}
		\addlegendentry{Bimodal-$1$}
		\addlegendentry{Weibull-$1$}
		\addlegendentry{Weibull-$2$}
		\addlegendentry{Bimodal-$2$}
		\end{axis}
\end{tikzpicture}



==> TikZFigures/Simulated_Latency_d2_N4_independent_bounds.tex <==

\newcommand{\dataFigure}{TikZFigures/Redundancy_PS_independent_N4_d2.csv}
\newcommand{\dataFigureLowerbound}{TikZFigures/Redundancy_PS_independent_N4_d2_lowerbound.csv}
\newcommand{\dataFigureUpperbound}{TikZFigures/Redundancy_PS_independent_N4_d2_upperbound.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=5,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=lambda, y=Deterministic, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Erlang2, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Exponential, col sep=comma]{\dataFigure};
		\pgfplotsset{cycle list shift=1}
		\addplot+ table [x=lambda, y=Weibull-1, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Weibull-2, col sep=comma]{\dataFigure};
		
		 \pgfplotsset{cycle list shift=-5}
		\addplot+[dashed] table [x=lambda, y=Deterministic, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Erlang2, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Exponential, col sep=comma]{\dataFigureLowerbound};
		\pgfplotsset{cycle list shift=-4}
		\addplot+[dashed] table [x=lambda, y=Weibull-1, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Weibull-2, col sep=comma]{\dataFigureLowerbound};
		
		\pgfplotsset{cycle list shift=-10}
		\addplot+[dashed] table [x=lambda, y=Deterministic, col sep=comma]{\dataFigureUpperbound};
		\addplot+[dashed] table [x=lambda, y=Erlang2, col sep=comma]{\dataFigureUpperbound};
		\addplot+[dashed] table [x=lambda, y=Exponential, col sep=comma]{\dataFigureUpperbound};
		\pgfplotsset{cycle list shift=-9}
		\addplot+[dashed] table [x=lambda, y=Weibull-1, col sep=comma]{\dataFigureUpperbound};
		\addplot+[dashed] table [x=lambda, y=Weibull-2, col sep=comma]{\dataFigureUpperbound};
		

		\addlegendentry{Distributions:}
		\addlegendentry{Deterministic}
		\addlegendentry{Erlang2}
		\addlegendentry{Exponential}
		\addlegendentry{Weibull-$1$}
		\addlegendentry{Weibull-$2$}
	\end{axis}
\end{tikzpicture}


==> TikZFigures/Simulated_Latency_d3_N4_identical_bounds.tex <==

\newcommand{\dataFigure}{TikZFigures/Redundancy_PS_identical_N4_d3.csv}
\newcommand{\dataFigureLowerbound}{TikZFigures/Redundancy_PS_identical_N4_d3_lowerbound.csv}
\newcommand{\dataFigureUpperbound}{TikZFigures/Redundancy_PS_identical_N4_d3_upperbound.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=8,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=lambda, y=Deterministic, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Erlang2, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Exponential, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Bimodal-1, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Weibull-1, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Weibull-2, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Bimodal-2, col sep=comma]{\dataFigure};
		
		\pgfplotsset{cycle list shift=-7}
		\addplot+[dashed] table [x=lambda, y=Deterministic, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Erlang2, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Exponential, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Bimodal-1, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Weibull-1, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Weibull-2, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Bimodal-2, col sep=comma]{\dataFigureLowerbound};
		
		\addplot+[dashed, black] table [x=lambda, y=all, col sep=comma]{\dataFigureUpperbound};
		\addlegendentry{Distributions:}
		\addlegendentry{Deterministic}
		\addlegendentry{Erlang2}
		\addlegendentry{Exponential}
		\addlegendentry{Bimodal-$1$}
		\addlegendentry{Weibull-$1$}
		\addlegendentry{Weibull-$2$}
		\addlegendentry{Bimodal-$2$}
		\end{axis}
\end{tikzpicture}



==> TikZFigures/Simulated_Latency_d3_N4_independent_bounds.tex <==

\newcommand{\dataFigure}{TikZFigures/Redundancy_PS_independent_N4_d3.csv}
\newcommand{\dataFigureLowerbound}{TikZFigures/Redundancy_PS_independent_N4_d3_lowerbound.csv}
\newcommand{\dataFigureUpperbound}{TikZFigures/Redundancy_PS_independent_N4_d3_upperbound.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=5,
			xmin=0,
			xmax=3,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=lambda, y=Deterministic, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Erlang2, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Exponential, col sep=comma]{\dataFigure};
		\pgfplotsset{cycle list shift=1}
		\addplot+ table [x=lambda, y=Weibull-1, col sep=comma]{\dataFigure};
		\addplot+ table [x=lambda, y=Weibull-2, col sep=comma]{\dataFigure};
		
		 \pgfplotsset{cycle list shift=-5}
		\addplot+[dashed] table [x=lambda, y=Deterministic, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Erlang2, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Exponential, col sep=comma]{\dataFigureLowerbound};
		\pgfplotsset{cycle list shift=-4}
		\addplot+[dashed] table [x=lambda, y=Weibull-1, col sep=comma]{\dataFigureLowerbound};
		\addplot+[dashed] table [x=lambda, y=Weibull-2, col sep=comma]{\dataFigureLowerbound};
		
		\pgfplotsset{cycle list shift=-10}
		\addplot+[dashed] table [x=lambda, y=Deterministic, col sep=comma]{\dataFigureUpperbound};
		\addplot+[dashed] table [x=lambda, y=Erlang2, col sep=comma]{\dataFigureUpperbound};
		\addplot+[dashed] table [x=lambda, y=Exponential, col sep=comma]{\dataFigureUpperbound};
		\pgfplotsset{cycle list shift=-9}
		\addplot+[dashed] table [x=lambda, y=Weibull-1, col sep=comma]{\dataFigureUpperbound};
		\addplot+[dashed] table [x=lambda, y=Weibull-2, col sep=comma]{\dataFigureUpperbound};
		

		\addlegendentry{Distributions:}
		\addlegendentry{Deterministic}
		\addlegendentry{Erlang2}
		\addlegendentry{Exponential}
		\addlegendentry{Weibull-$1$}
		\addlegendentry{Weibull-$2$}
	\end{axis}
\end{tikzpicture}


==> TikZFigures/Simulated_Latency_identical_N10_d.tex <==

\newcommand{\dataFigure}{TikZFigures/Redundancy_PS_identical_load.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$d$,
			ylabel=Expected latency,
			ymin=0,
			ymax=10,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+[mark=*, dashed] table [x=d, y=0.5, col sep=comma]{\dataFigure};
		\addplot+[mark=*, dashed] table [x=d, y=0.75, col sep=comma]{\dataFigure};
		\addplot+[mark=*, dashed] table [x=d, y=0.95, col sep=comma]{\dataFigure};
		
		\addlegendentry{Load:}
		\addlegendentry{$\tilde{\rho}=0.5$}
		\addlegendentry{$\tilde{\rho}=0.75$}
		\addlegendentry{$\tilde{\rho}=0.95$}
	\end{axis}
\end{tikzpicture}


==> TikZFigures/Simulated_Latency_independent_N10_d.tex <==

\newcommand{\dataFigure}{TikZFigures/Redundancy_PS_independent_load.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$d$,
			ylabel=Expected latency,
			ymin=0,
			ymax=20,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+[mark=*, dashed] table [x=d, y=0.5, col sep=comma]{\dataFigure};
		\addplot+[mark=*, dashed] table [x=d, y=0.75, col sep=comma]{\dataFigure};
		\addplot+[mark=*, dashed] table [x=d, y=0.95, col sep=comma]{\dataFigure};
		
		\addlegendentry{Load:}
		\addlegendentry{$\tilde{\rho}=0.5$}
		\addlegendentry{$\tilde{\rho}=0.75$}
		\addlegendentry{$\tilde{\rho}=0.95$}
	\end{axis}
\end{tikzpicture}

